Search for Dark Matter Annihilation and Decay with H$\alpha$ Line Emission

I present a new indirect search for dark matter (DM) using Hydrogen-$\alpha$ (H$\alpha$) recombination emission. DM annihilation or decay products can ionize neutral gas; subsequent recombination cascades generate H$\alpha$ photons through the $3\rightarrow2$ transition. In quiet gas-rich dwarf galaxies, the $n{=}2$ population is negligible, so H$\alpha$ is effectively unabsorbed and traces the DM-energy injection site. Using the non-detection of extended H$\alpha$ emission in the Leo T dwarf galaxy with Multi Unit Spectroscopic Explorer (MUSE) observations, I derive the first H$\alpha$-based limits on DM annihilation and decay, reaching leading sensitivity for parts of the eV-GeV mass range. Existing and upcoming telescopes can further extend this reach, establishing H$\alpha$ imaging as a powerful DM search strategy.

==> schematic.tex <==
\definecolor{brightpurp}{RGB}{214,0,255}
\begin{tikzpicture}[font=\normalsize, scale=1.1]

% DM halo: white edge -> black center
\shade[shading=radial, inner color=black, outer color=white, draw=none]
       (-7,1.2) circle (2);
 \node at (-8.3,0.1) [black] {Dark Matter};
 \node at (-8.3,-0.3) [black] {Halo};

% HI core 
\shade[shading=radial, inner color=blue, outer color=cyan, opacity=0.5, draw=none]
      (-7,1.2) circle (0.9);

% Curved label hugging the HI core
\path[
  decorate,
  decoration={
    text along path,
    text={|\color{blue}\normalsize|Neutral H Core},
    text align={align=center},
    raise=0.5ex % + moves outward from the arc; use negative to move inward
  }
] (-7,1.2) ++(150:1.05) arc[start angle=150, end angle=30, radius=1.05];

% DM injection icons
\draw[fill=white] (-7.5,1.1) circle (0.04);
\draw[->,thick,white] (-7.5,1.1) -- (-7.1,1.3) node[midway, above] {$e^-$};
\draw[->,thick,white] (-7.5,1.1) -- (-7.1,0.9) node[midway, below] {$e^+$};
\node at (-7.7,1.1) [white] {$\chi$};

% Lyα trapped vs Hα escaping
\draw[->,very thick,red] (-6.7,1.3) -- (-5.4,1.7) node[right, red] {H$\alpha$ escape};
\draw[->,thick,brightpurp] (-6.8,1.0) -- (-6.2,0.8);
\draw[->,thick,brightpurp] (-6.2,0.8) -- (-7.1,0.6);
\draw[->,thick,brightpurp] (-7.1,0.6) -- (-6.9,1.4);
\node at (-6,0) [brightpurp] {Ly$\alpha$ trapped};

% Right panel: mini spectrum with Balmer lines
\begin{scope}[shift={(-4.7,-0.15)}]
  % 400–700 nm mapped linearly to x via Xscale
  \def\Xscale{0.011}      % adjust width
  \def\ybase{0}
  \def\height{0.8}
  
  % Background slit
  \fill[black, rounded corners=1pt]
       (0,\ybase) rectangle ({\Xscale*(700-400)},{\ybase+\height});

  % Balmer lines: Hδ 410.2, Hγ 434.0, Hβ 486.1, Hα 656.3 nm
\foreach \lam/\col/\lw in {
  410.2/blue!40!violet/0.9, % Hδ: bluer-violet, fairly faint
  434.0/blue!60!violet/1.0, % Hγ: blue-violet
  486.1/blue!10!cyan/1.2,   % Hβ: bright blue
  656.3/red/2.2             % Hα: bright red, thicker
}{
  \draw[line width=\lw pt, \col]
    ({\Xscale*(\lam-400)},\ybase) -- ({\Xscale*(\lam-400)},{\ybase+\height});
}

  % Axis and tick labels
  \draw[->, very thick, red]
    ({\Xscale*(656.3-400)}, {\ybase+\height+0.18})
      -- ({\Xscale*(656.3-400)}, {\ybase+\height+0.02});
\node[red, right]
  at ({\Xscale*(155) + 0.06}, {\ybase+\height+0.78})
  {H$\alpha$\,656\,nm };
\node[red, right]
  at ({\Xscale*(160) + 0.0}, {\ybase+\height+0.38})
  {($n=3{\to}2$)};
   

   \node[align=left] at ({\Xscale*(560-415)}, {\ybase+\height-1.2})
     {\small Optical emission spectrum};
 \end{scope}
 
 % pick a point on the core box
\coordinate (CorePt) at (-6.1,1.1);

% top-left of the spectrum strip (global coords)
\coordinate (SpecTL) at (-4.7,0.65);
\coordinate (SpecBL) at (-4.7,-0.12);
\coordinate (SpecTR) at (-1.5,0.65);

% straight connector
 \draw[thick,gray] (CorePt) -- (SpecTL);
 \draw[thick,gray] (CorePt) -- (SpecBL);
 \draw[thick,gray] (CorePt) -- (SpecTR);


\end{tikzpicture}
